Scheduling Network Function Chains Under Sub-Millisecond Latency SLOs

Network Function Virtualization (NFV) seeks to replace hardware middleboxes with software-based Network Functions (NFs). NFV systems are seeing greater deployment in the cloud and at the edge. However, especially at the edge, there is a mismatch between the traditional focus on NFV throughput and the need to meet very low latency SLOs, as edge services inherently require low latency. Moreover, cloud-based NFV systems need to achieve such low latency while minimizing CPU core usage. We find that real-world traffic exhibits burstiness that causes latency spikes of up to 10s of milliseconds in existing NFV systems. To address this, we built NetBlaze, which achieves sub-millisecond p99 latency SLOs, even for adversarial traffic, using a novel multi-scale core-scaling strategy. NetBlaze makes traffic-to-core allocation decisions at rack, server, and core-spatial scales, and at increasingly finer timescales, to accommodate multi-timescale bursts. In comparison with state-of-the-art approaches, NetBlaze is the only one capable of achieving sub-millisecond p99 latency SLOs while using a comparable number of cores.

==> figs/ablation-boost-mode.tex <==

% traffic 1 / chain 1
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99    \\
100 & 0.006 & 33.6 & 28.8 & 79.4   \\
200 & 0.006 & 30.7 & 32.1 & 174.4  \\
300 & 0.005 & 30.1 & 30.7 & 238.8  \\
400 & 0.010 & 30.5 & 34.5 & 254.4  \\
500 & 0.005 & 30.7 & 31.1 & 298.2  \\
}\IronsideTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.024 & 21.8 & 47.7 & 2540.6   \\
200 & 0.024 & 21.8 & 47.7 & 2540.6   \\
300 & 0.024 & 21.8 & 47.7 & 2540.6   \\
400 & 0.024 & 21.8 & 47.7 & 2540.6   \\
500 & 0.024 & 21.8 & 47.7 & 2540.6   \\
}\IronsideNoBoostTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.062 & 43.3 & 30.8 & 3050.8   \\
200 & 0.057 & 43.3 & 39.1 & 3020.7   \\
300 & 0.056 & 43.3 & 38.8 & 3014.7   \\
400 & 0.052 & 43.2 & 39.9 & 2988.4   \\
500 & 0.044 & 41.7 & 53.7 & 2994.2   \\
}\IronsideOnDemandTrafficOneChainOne

% traffic 1 / chain 2
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99     \\
100 & 0.004 & 56.0 & 18.0 & 102.4   \\
200 & 0.015 & 41.9 & 22.8 & 180.3   \\
300 & 0.006 & 42.8 & 24.8 & 197.2   \\
400 & 0.007 & 40.3 & 24.9 & 210.3   \\
500 & 0.007 & 40.6 & 26.8 & 270.5   \\
}\IronsideTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99        \\
100 & 0.044 & 32.04 & 254.5 & 5580.3   \\
200 & 0.044 & 32.04 & 254.5 & 5580.3   \\
300 & 0.044 & 32.04 & 254.5 & 5580.3   \\
400 & 0.044 & 32.04 & 254.5 & 5580.3   \\
500 & 0.044 & 32.04 & 254.5 & 5580.3   \\
}\IronsideNoBoostTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.126 & 76.7 & 34.0 & 5458.9   \\
200 & 0.133 & 78.3 & 34.7 & 5465.4   \\
300 & 0.132 & 75.5 & 34.0 & 5451.6   \\
400 & 0.137 & 77.1 & 34.5 & 5472.7   \\
500 & 0.135 & 77.2 & 34.2 & 5454.8   \\
}\IronsideOnDemandTrafficOneChainTwo


\pgfplotsset{
  % single bar in legend
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={
      \draw[##1,/tikz/.cd, yshift=-0.3em]
      (7 mm, 0 mm) rectangle (11pt, 0.75em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group name = cpuutils,
    group/group size = 2 by 1,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 25pt,
  },
  CPUUtilPlot/.style = {
    font = \large,
    height = .7\columnwidth,
    width = .9\columnwidth,
    bar width=.23cm,
    tick pos = left,
    % xmajorgrids=true,
    ymajorgrids=true,
    major tick length = 2,
    xlabel near ticks,
    ylabel near ticks,
    xtick align = outside,
    ytick align = outside,
    legend columns = 2,
    legend cell align = left,
    legend style = {
       font = \normalsize,
       fill=none,
       at = {(0.98, 1.31), anchor = south},
      /tikz/every even column/.append style={column sep=0.15cm},
    }
  },
  Ironside/.style = {
    red!80!black,
    fill=red!50,
  },
  IronsideNoBoost/.style = {
    orange!90!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=orange!50,
    },
  },
  IronsideOnDemand/.style = {
    white!00!violet,
    postaction={
        pattern={mylines[size=8pt,line width=4pt,angle=135]},
        pattern color=violet!60,
    },
  },
}

\begin{tikzpicture}[scale=1]
  \begin{groupplot}[CPUUtilGroupPlot]
  % traffic 1 chain 1: p50
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    ylabel = {p99 Latency [us]},
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 10000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainOne};
  \addplot [IronsideNoBoost] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideNoBoostTrafficOneChainOne};
  \addplot [IronsideOnDemand] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideOnDemandTrafficOneChainOne};

  % traffic 1 chain 2: p99
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 10000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainOne};
  \addplot [IronsideNoBoost] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideNoBoostTrafficOneChainTwo};
  \addplot [IronsideOnDemand] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideOnDemandTrafficOneChainTwo};

  % legend image + text
  \addlegendimage{Ironside};
  \addlegendentry{\Large \sysname};
  \addlegendimage{IronsideNoBoost};
  \addlegendentry{\Large \sysname w/o boost-mode};
  \addlegendimage{Quadrant};
  \addlegendentry{\Large \sysname w/ on-demand invoc.};

  \end{groupplot}

  % Chain N texts on right
  % \node[] at (3.4cm, -7.5cm) {{{\large CHAIN 1}}};
  % \node[] at (11.4cm, -7.5cm) {{{\large CHAIN 2}}};
  % \node[] at (19.4cm, -7.5cm) {{{\large CHAIN 1}}};
  % \node[] at (27.4cm, -7.5cm) {{{\large CHAIN 2}}};

  % \node[] at (7.2cm, -8.1cm) {{{\Large (a) Backbone Traffic}}};
  % \node[] at (23.2cm, -8.1cm) {{{\Large (b) AS Traffic}}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/ablation-core-mapper-lat.tex <==

% traffic 1 / chain 1
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99    \\
100 & 0.006 & 33.6 & 28.8 & 89.4   \\
200 & 0.006 & 30.7 & 32.1 & 174.4  \\
300 & 0.005 & 30.1 & 30.7 & 238.8  \\
400 & 0.010 & 30.5 & 34.5 & 254.4  \\
500 & 0.005 & 30.7 & 31.1 & 298.2  \\
}\IronsideTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.038 & 36.2 & 28.2 & 95.2    \\
200 & 0.038 & 34.8 & 29.6 & 131.6   \\
300 & 0.059 & 33.9 & 30.5 & 147.8   \\
400 & 0.055 & 33.0 & 31.2 & 208.6   \\
500 & 0.053 & 32.2 & 31.6 & 238.6   \\
}\IronsideStaticSafeCoreTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.044 & 26.5 & 29.3 & 301.3   \\
200 & 0.047 & 27.3 & 30.6 & 324.9   \\
300 & 0.076 & 27.1 & 32.6 & 2056.4   \\
400 & 0.097 & 27.4 & 34.3 & 473.3   \\
500 & 0.085 & 25.9 & 34.3 & 484.9   \\
}\IronsideStaticUnsafeCoreTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.129 & 16.0 & 31.6 & 6360     \\
200 & 0.137 & 13.7 & 31.3 & 6149     \\
300 & 0.205 & 15.2 & 33.3 & 8137     \\
400 & 0.197 & 15.4 & 34.6 & 7702     \\
500 & 0.197 & 15.2 & 34.6 & 7743     \\
}\IronsideNoCoreTrafficOneChainOne

% traffic 1 / chain 2
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99     \\
100 & 0.004 & 56.0 & 18.0 & 102.4   \\
200 & 0.015 & 41.9 & 22.8 & 180.3   \\
300 & 0.006 & 42.8 & 24.8 & 197.2   \\
400 & 0.007 & 40.3 & 24.9 & 210.3   \\
500 & 0.007 & 40.6 & 26.8 & 270.5   \\
}\IronsideTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.013 & 58.6 & 18.1 & 86.7   \\
200 & 0.006 & 45.7 & 22.1 & 152.1   \\
300 & 0.015 & 42.6 & 23.3 & 149.7   \\
400 & 0.003 & 41.7 & 23.4 & 156.7   \\
500 & 0.010 & 40.5 & 25.4 & 212.3   \\
}\IronsideStaticSafeCoreTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.062 & 37.9 & 21.5 & 133.3   \\
200 & 0.057 & 38.6 & 24.3 & 188.1   \\
300 & 0.056 & 38.6 & 25.8 & 253.8   \\
400 & 0.052 & 38.3 & 26.2 & 272.7   \\
500 & 0.044 & 36.9 & 27.4 & 343.8   \\
}\IronsideStaticUnsafeCoreTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50   & p99      \\
100 & 0.015 & 23.9 & 68.4  & 5738   \\
200 & 0.035 & 21.8 & 106.2 & 4773   \\
300 & 0.086 & 21.1 & 211.6 & 5974   \\
400 & 0.129 & 20.9 & 994.2 & 6670   \\
500 & 0.153 & 21.1 & 1861  & 6963   \\
}\IronsideNoCoreTrafficOneChainTwo

\pgfplotsset{
  % single bar in legend
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={
      \draw[##1,/tikz/.cd, yshift=-0.3em]
      (7 mm, 0 mm) rectangle (11pt, 0.75em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group name = cpuutils,
    group/group size = 2 by 2,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 35pt,
  },
  LatencyPlot/.style = {
    font = \large,
    height = .7\columnwidth,
    width = .9\columnwidth,
    bar width=.2cm,
    tick pos = left,
    % xmajorgrids=true,
    ymajorgrids=true,
    major tick length = 2,
    xlabel near ticks,
    ylabel near ticks,
    xtick align = outside,
    ytick align = outside,
    xlabel shift = -3 pt,
    legend columns = 2,
    legend cell align = left,
    legend style = {
       font = \normalsize,
       fill=none,
       at = {(0.98, 1.33), anchor = south},
      /tikz/every even column/.append style={column sep=0.15cm},
    }
  },
  CPUUtilPlot/.style = {
    font = \large,
    legend columns = 4,
    legend cell align = left,
    legend style = {
       font = \footnotesize,
       at = {(0.98, 1.3), anchor = south},
      /tikz/every even column/.append style={column sep=0.10cm},
    },
    height = .5\columnwidth,
    width = .9\columnwidth,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    major tick length = 2,
    minor tick length = 1,
    xtick pos = bottom,
    %scaled x ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
  },
  % marker
  IronsideM/.style = {
    red!70!black,
    fill=red!50,
  },
  IronsideStaticSafeM/.style = {
    green!70!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=green!70!black,
    },
  },
  IronsideStaticUnsafeM/.style = {
    green!70!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=green!70!black,
    },
  },
  % bar plot
  Ironside/.style = {
    red!80!black,
    fill=red!50,
  },
  IronsideStaticSafe/.style = {
    orange!90!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=orange!50,
    },
  },
  IronsideStaticUnsafe/.style = {
    magenta!80!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=135]},
        pattern color=magenta!50,
    },
  },
  IronsideNoCoreMapper/.style = {
    white!00!violet,
    postaction={
        pattern={mylines[size=8pt,line width=4pt,angle=135]},
        pattern color=violet!60,
    },
  },
}

\begin{tikzpicture}[scale=1]
  \begin{groupplot}[CPUUtilGroupPlot]
  % traffic 1 chain 1: p50
  \nextgroupplot[
    LatencyPlot,
    ymode=log,
    ybar,
    ylabel = {p99 Latency [us]},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    ymax = 10000,
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainOne};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticSafeCoreTrafficOneChainOne};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticUnsafeCoreTrafficOneChainOne};
  \addplot [IronsideNoCoreMapper] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideNoCoreTrafficOneChainOne};

  % traffic 1 chain 2: p99
  \nextgroupplot[
    LatencyPlot,
    ybar,
    ymode=log,
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
    ymax = 10000,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainTwo};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticSafeCoreTrafficOneChainTwo};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticUnsafeCoreTrafficOneChainTwo};
  \addplot [IronsideNoCoreMapper] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideNoCoreTrafficOneChainTwo};

  % legend image + text
  \addlegendimage{Ironside};
  \addlegendentry{\Large \sysname};
  \addlegendimage{IronsideStaticSafe};
  \addlegendentry{\Large \sysname static-safe};
  \addlegendimage{IronsideStaticUnsafe};
  \addlegendentry{\Large \sysname static-unsafe};
  \addlegendimage{IronsideNoCoreMapper};
  \addlegendentry{\Large \sysname w/o core-mapper};

  \nextgroupplot[
    LatencyPlot,
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
    ybar,
    ytick = {10, 20, ..., 50},
    ylabel = {\# of CPU Cores},
    ymax = 40,
    ymin = 0,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainOne};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticSafeCoreTrafficOneChainOne};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticUnsafeCoreTrafficOneChainOne};

  \nextgroupplot[
    LatencyPlot,
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
    ybar,
    ytick = {10, 20, ..., 60},
    % ylabel = {\# of CPU Cores},
    ymax = 60,
    ymin = 0,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainTwo};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticSafeCoreTrafficOneChainTwo};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticUnsafeCoreTrafficOneChainTwo};


  % \nextgroupplot[
  %   LatencyPlot,
  %   % xmode=log,
  %   xlabel = {Tail Latency [$\mu$s]},
  %   xtick = {1, 10, 100, 1000, 10000, 100000},
  %   xmax = 10000,
  %   xmin = 30,
  %   ylabel = {\# of Cores},
  %   ytick = {5, 10, ..., 50},
  %   ymax = 40,
  %   ymin = 5,
  % ]
  % \addplot [IronsideM] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainOne};
  % \addplot [IronsideStaticSafeM] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticSafeCoreTrafficOneChainOne};
  % \addplot [IronsideStaticUnsafeM] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticUnsafeCoreTrafficOneChainOne};

  % \nextgroupplot[
  %   LatencyPlot,
  %   % xmode=log,
  %   xlabel = {Tail Latency [$\mu$s]},
  %   xtick = {1, 10, 100, 1000, 10000, 100000},
  %   xmax = 100000,
  %   xmin = 30,
  %   % ylabel = {\# of Cores},
  %   ytick = {5, 10, ..., 50},
  %   ymax = 40,
  %   ymin = 5,
  % ]
  % \addplot [IronsideM] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainTwo};
  % \addplot [IronsideStaticSafeM] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticSafeCoreTrafficOneChainTwo};
  % \addplot [IronsideStaticUnsafeM] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticUnsafeCoreTrafficOneChainTwo};


  \end{groupplot}

  % Chain N texts on right
  \node[] at (3.2cm, -6.9cm) {{{\large CHAIN 1}}};
  \node[] at (10.1cm, -6.9cm) {{{\large CHAIN 2}}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/ablation-server-mapper.tex <==

% traffic 1 / chain 1
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99    \\
100 & 0.006 & 33.6 & 28.8 & 89.4   \\
200 & 0.006 & 30.7 & 32.1 & 174.4  \\
300 & 0.005 & 30.1 & 30.7 & 238.8  \\
400 & 0.010 & 30.5 & 34.5 & 254.4  \\
500 & 0.005 & 30.7 & 31.1 & 298.2  \\
}\IronsideTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.038 & 33.51 & 31.4 & 111.2   \\
200 & 0.038 & 29.46 & 30.5 & 147.2   \\
300 & 0.059 & 30.35 & 30.9 & 137.1   \\
400 & 0.055 & 29.94 & 32.2 & 155.5   \\
500 & 0.053 & 30.07 & 36.5 & 332.4   \\
}\IronsideStaticSafeServerTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.044 & 32.73 & 33.6 & 169.9   \\
200 & 0.047 & 30.97 & 36.7 & 230.9   \\
300 & 0.076 & 29.79 & 38.5 & 256.4   \\
400 & 0.097 & 29.19 & 37.0 & 373.3   \\
500 & 0.085 & 29.48 & 41.2 & 384.9   \\
}\IronsideStaticUnsafeServerTrafficOneChainOne

% traffic 1 / chain 2
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99     \\
100 & 0.004 & 56.0 & 18.0 & 102.4   \\
200 & 0.015 & 41.9 & 22.8 & 180.3   \\
300 & 0.006 & 42.8 & 24.8 & 197.2   \\
400 & 0.017 & 40.3 & 24.9 & 210.3   \\
500 & 0.007 & 40.6 & 26.8 & 270.5   \\
}\IronsideTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core   & p50  & p99      \\
100 & 0.013 & 59.6   & 0    & 102.3   \\
200 & 0.006 & 45.7   & 0    & 173.5   \\
300 & 0.015 & 44.97  & 0    & 244.3   \\
400 & 0.003 & 45.11  & 0    & 235.8   \\
500 & 0.010 & 43.11  & 0    & 305.4   \\
}\IronsideStaticSafeServerTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core   & p50  & p99      \\
100 & 0.013 & 56.25  & 0    & 107.4   \\
200 & 0.006 & 43.99  & 0    & 181.6   \\
300 & 0.015 & 44.77  & 0    & 258.1   \\
400 & 0.003 & 45.46  & 0    & 256.2   \\
500 & 0.010 & 45.52  & 0    & 336.7   \\
}\IronsideStaticUnsafeServerTrafficOneChainTwo


\pgfplotsset{
  % single bar in legend
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={
      \draw[##1,/tikz/.cd, yshift=-0.3em]
      (7 mm, 0 mm) rectangle (11pt, 0.75em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group name = cpuutils,
    group/group size = 2 by 2,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 35pt,
  },
  LatencyPlot/.style = {
    font = \large,
    height = .7\columnwidth,
    width = .9\columnwidth,
    bar width=.23cm,
    tick pos = left,
    % xmajorgrids=true,
    ymajorgrids=true,
    major tick length = 2,
    xlabel near ticks,
    ylabel near ticks,
    xtick align = outside,
    ytick align = outside,
    xlabel shift = -3 pt,
    legend columns = 3,
    legend cell align = left,
    legend style = {
       font = \normalsize,
       fill=none,
       at = {(0.98, 1.24), anchor = south},
      /tikz/every even column/.append style={column sep=0.15cm},
    }
  },
  CPUUtilPlot/.style = {
    font = \large,
    legend columns = 4,
    legend cell align = left,
    legend style = {
       font = \footnotesize,
       at = {(0.98, 1.2), anchor = south},
      /tikz/every even column/.append style={column sep=0.10cm},
    },
    height = .5\columnwidth,
    width = .9\columnwidth,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    major tick length = 2,
    minor tick length = 1,
    xtick pos = bottom,
    %scaled x ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
  },
  % marker
  IronsideM/.style = {
    red!70!black,
    fill=red!50,
  },
  IronsideStaticSafeM/.style = {
    green!70!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=green!70!black,
    },
  },
  IronsideStaticUnsafeM/.style = {
    green!70!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=green!70!black,
    },
  },
  % bar plot
  Ironside/.style = {
    red!80!black,
    fill=red!50,
  },
  IronsideStaticSafe/.style = {
    orange!90!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=orange!50,
    },
  },
  IronsideStaticUnsafe/.style = {
    magenta!80!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=135]},
        pattern color=magenta!50,
    },
  },
}

\begin{tikzpicture}[scale=1]
  \begin{groupplot}[CPUUtilGroupPlot]
  % traffic 1 chain 1: p99
  \nextgroupplot[
    LatencyPlot,
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
    ybar,
    ytick = {0, 50, ..., 500},
    ylabel = {p99 Latency [us]},
    ymax = 400,
    ymin = 0,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainOne};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticSafeServerTrafficOneChainOne};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticUnsafeServerTrafficOneChainOne};

  % traffic 1 chain 2: p99
  \nextgroupplot[
    LatencyPlot,
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
    ybar,
    ytick = {0, 50, ..., 500},
    ymax = 400,
    ymin = 0,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainTwo};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticSafeServerTrafficOneChainTwo};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideStaticUnsafeServerTrafficOneChainTwo};

  % legend image + text
  \addlegendimage{Ironside};
  \addlegendentry{\Large \sysname};
  \addlegendimage{IronsideStaticSafe};
  \addlegendentry{\Large \sysname static-safe};
  \addlegendimage{IronsideStaticUnsafe};
  \addlegendentry{\Large \sysname static-unsafe};

  \nextgroupplot[
    LatencyPlot,
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
    ybar,
    ytick = {10, 20, ..., 50},
    ylabel = {\# of CPU Cores},
    ymax = 40,
    ymin = 0,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainOne};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticSafeServerTrafficOneChainOne};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticUnsafeServerTrafficOneChainOne};

  \nextgroupplot[
    LatencyPlot,
    xtick = {100, 200, ..., 500},
    xlabel = {Latency SLO [us]},
    xmax = 550,
    ybar,
    ytick = {10, 20, ..., 60},
    % ylabel = {\# of CPU Cores},
    ymax = 60,
    ymin = 0,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainTwo};
  \addplot [IronsideStaticSafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticSafeServerTrafficOneChainTwo};
  \addplot [IronsideStaticUnsafe] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\IronsideStaticUnsafeServerTrafficOneChainTwo};

  \end{groupplot}

  % Chain N texts on right
  \node[] at (3.2cm, -6.95cm) {{{\large CHAIN 1}}};
  \node[] at (10.1cm, -6.95cm) {{{\large CHAIN 2}}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/core_traffic1.tex <==

% traffic 1 / chain 1
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99    \\
100 & 0.006 & 33.6 & 28.8 & 79.4   \\
200 & 0.006 & 30.7 & 32.1 & 174.4  \\
300 & 0.005 & 30.1 & 30.7 & 238.8  \\
400 & 0.010 & 30.5 & 34.5 & 254.4  \\
500 & 0.005 & 30.7 & 31.1 & 298.2  \\
}\IronsideTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.024 & 21.8 & 47.7 & 2540.6   \\
200 & 0.024 & 21.8 & 47.7 & 2540.6   \\
300 & 0.024 & 21.8 & 47.7 & 2540.6   \\
400 & 0.024 & 21.8 & 47.7 & 2540.6   \\
500 & 0.024 & 21.8 & 47.7 & 2540.6   \\
}\MetronTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.062 & 43.3 & 30.8 & 3050.8   \\
200 & 0.057 & 43.3 & 39.1 & 3020.7   \\
300 & 0.056 & 43.3 & 38.8 & 3014.7   \\
400 & 0.052 & 43.2 & 39.9 & 2988.4   \\
500 & 0.044 & 41.7 & 53.7 & 2994.2   \\
}\QuadrantTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.224 & 34.72 & 63.0 & 78798   \\
200 & 0.106 & 31.90 & 68.0 & 68356   \\
300 & 0.249 & 32.67 & 78.1 & 70392   \\
400 & 0.218 & 28.13 & 76.2 & 64885   \\
500 & 0.194 & 31.27 & 68.7 & 71586   \\
}\DyssectTrafficOneChainOne

% traffic 1 / chain 2
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99     \\
100 & 0.004 & 56.0 & 18.0 & 102.4   \\
200 & 0.015 & 41.9 & 22.8 & 180.3   \\
300 & 0.006 & 42.8 & 24.8 & 197.2   \\
400 & 0.007 & 40.3 & 24.9 & 210.3   \\
500 & 0.007 & 40.6 & 26.8 & 270.5   \\
}\IronsideTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99        \\
100 & 0.044 & 32.04 & 254.5 & 5580.3   \\
200 & 0.044 & 32.04 & 254.5 & 5580.3   \\
300 & 0.044 & 32.04 & 254.5 & 5580.3   \\
400 & 0.044 & 32.04 & 254.5 & 5580.3   \\
500 & 0.044 & 32.04 & 254.5 & 5580.3   \\
}\MetronTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.126 & 76.7 & 34.0 & 5458.9   \\
200 & 0.133 & 78.3 & 34.7 & 5465.4   \\
300 & 0.132 & 75.5 & 34.0 & 5451.6   \\
400 & 0.137 & 77.1 & 34.5 & 5472.7   \\
500 & 0.135 & 77.2 & 34.2 & 5454.8   \\
}\QuadrantTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.294 & 54.64 & 62.61 & 78955   \\
200 & 0.306 & 45.62 & 60.96 & 62528   \\
300 & 0.379 & 47.39 & 60.17 & 87793   \\
400 & 0.308 & 48.16 & 50.19 & 97130   \\
500 & 0.264 & 44.81 & 61.36 & 78030   \\
}\DyssectTrafficOneChainTwo

% traffic 2 / chain 1
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core   & p50  & p99     \\
100 & 0.018 & 17.48  & 22.7 & 52.9    \\
200 & 0.019 & 17.51  & 22.9 & 52.1    \\
300 & 0.019 & 14.95  & 23.1 & 53.4    \\
400 & 0.017 & 16.23  & 23.4 & 53.2    \\
500 & 0.017 & 17.51  & 23.5 & 53.5    \\
}\IronsideTrafficTwoChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50   & p99        \\
100 & 0.014 & 11.04 & 48.6 & 1925.7     \\
200 & 0.014 & 11.04 & 48.6 & 1925.7     \\
300 & 0.014 & 11.04 & 48.6 & 1925.7     \\
400 & 0.014 & 11.04 & 48.6 & 1925.7     \\
500 & 0.014 & 11.04 & 48.6 & 1925.7     \\
}\MetronTrafficTwoChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.014 & 17.90 & 37.2 & 1026.5   \\
200 & 0.010 & 17.30 & 30.7 & 930.0    \\
300 & 0.013 & 16.94 & 29.5 & 765.2    \\
400 & 0.011 & 17.33 & 29.3 & 556.5    \\
500 & 0.012 & 16.38 & 28.2 & 810.2    \\
}\QuadrantTrafficTwoChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.044 & 17.89 & 17.7 & 13586   \\
200 & 0.054 & 17.16 & 17.6 & 13031   \\
300 & 0.050 & 17.90 & 17.8 & 12672   \\
400 & 0.052 & 15.89 & 18.2 & 12480   \\
500 & 0.049 & 16.54 & 19.1 & 32776   \\
}\DyssectTrafficTwoChainOne

% traffic 2 / chain 2
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core   & p50  & p99      \\
100 & 0.010 & 25.16  & 33.1 & 87.0     \\
200 & 0.012 & 18.11  & 41.6 & 103.3    \\
300 & 0.012 & 16.34  & 48.8 & 105.6    \\
400 & 0.011 & 18.36  & 50.0 & 108.0    \\
500 & 0.011 & 16.56  & 60.8 & 103.3    \\
}\IronsideTrafficTwoChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50   & p99        \\
100 & 0.029 & 14.80 & 78.7  & 5309.8     \\
200 & 0.029 & 14.80 & 78.7  & 5309.8     \\
300 & 0.029 & 14.80 & 78.7  & 5309.8     \\
400 & 0.029 & 14.80 & 78.7  & 5309.8     \\
500 & 0.029 & 14.80 & 78.7  & 5309.8     \\
}\MetronTrafficTwoChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.073 & 19.19 & 70.4 & 5352.8   \\
200 & 0.072 & 18.60 & 69.9 & 5363.4    \\
300 & 0.074 & 19.28 & 70.5 & 5350.5    \\
400 & 0.073 & 18.23 & 70.4 & 5368.9    \\
500 & 0.072 & 18.20 & 69.9 & 5373.4    \\
}\QuadrantTrafficTwoChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.056 & 18.06 & 24.2 & 48041   \\
200 & 0.049 & 18.12 & 24.1 & 57273   \\
300 & 0.041 & 16.91 & 23.2 & 34573   \\
400 & 0.040 & 16.97 & 24.4 & 50812   \\
500 & 0.044 & 16.66 & 23.8 & 47229   \\
}\DyssectTrafficTwoChainTwo


\pgfplotsset{
  % single bar in legend
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
      (0cm,0cm) rectangle (2pt,.6em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group name = cpuutils,
    group/group size = 1 by 4,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 20pt,
  },
  CPUUtilPlot/.style = {
    legend columns = 4,
    legend cell align = left,
    legend style = {
       font = \small,
       at = {(0.98, 1.2), anchor = south},
      /tikz/every even column/.append style={column sep=0.10cm},
    },
    font = \small,
    width = 1.1\columnwidth,
    height = 0.4\columnwidth,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    major tick length = 2,
    minor tick length = 1,
    xtick pos = bottom,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
        },
  },
  Marker/.style = {
    only marks,
    mark = *,
    forget plot,
  },
  Ironside/.style = {
    red!70!black,
    Marker,
    mark size = 1.5pt,
    mark = o,
  },
  Metron/.style = {
    green!70!black,
    Marker,
    mark size = 1.75pt,
    mark = diamond*,
  },
  Quadrant/.style = {
    violet!70!black,
    Marker,
    mark size = 1.5pt,
    mark = triangle*,
  },
  Dyssect/.style = {
    blue!70!black,
    Marker,
    mark size = 1.75pt,
    mark = x,
  },
}

\begin{tikzpicture}[scale=1]
  \begin{groupplot}[CPUUtilGroupPlot]
  % traffic 1, chain 1
  \nextgroupplot[
    CPUUtilPlot,
    xmode=log,
    xtick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 100000,
    xmin = 40,
    ylabel = {\# of Cores},
    ytick = {10, 20, ..., 50},
    ymax = 50,
    ymin = 10,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainOne};
  \addplot [Metron] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\MetronTrafficOneChainOne};
  \addplot [Quadrant] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\QuadrantTrafficOneChainOne};
  \addplot [Dyssect] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\DyssectTrafficOneChainOne};

  \addlegendimage{Ironside};
  \addlegendentry{Ironside};
  \addlegendimage{Metron};
  \addlegendentry{Metron};
  \addlegendimage{Quadrant};
  \addlegendentry{Quadrant};
  \addlegendimage{Dyssect};
  \addlegendentry{Dyssect};

  % traffic 1, chain 2
  \nextgroupplot[
    CPUUtilPlot,
    xmode=log,
    xtick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 100000,
    xmin = 40,
    ylabel = {\# of Cores},
    ytick = {10, 30, ..., 90},
    ymax = 90,
    ymin = 20,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\IronsideTrafficOneChainTwo};
  \addplot [Metron] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\MetronTrafficOneChainTwo};
  \addplot [Quadrant] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\QuadrantTrafficOneChainTwo};
  \addplot [Dyssect] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\DyssectTrafficOneChainTwo};

  % traffic 2, chain 1
  \nextgroupplot[
    CPUUtilPlot,
    % ylabel = {Tail Latency [us]},
    xmode=log,
    xtick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 100000,
    xmin = 30,
    ylabel = {\# of Cores},
    ytick = {5, 10, ..., 50},
    ymax = 23,
    ymin = 5,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\IronsideTrafficTwoChainOne};
  \addplot [Metron] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\MetronTrafficTwoChainOne};
  \addplot [Quadrant] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\QuadrantTrafficTwoChainOne};
  \addplot [Dyssect] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\DyssectTrafficTwoChainOne};

  % traffic 2, chain 2
  \nextgroupplot[
    CPUUtilPlot,
    xmode=log,
    xlabel = {Tail Latency [us]},
    xtick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 100000,
    xmin = 30,
    ylabel = {\# of Cores},
    ytick = {5, 10, ..., 50},
    ymax = 29,
    ymin = 5,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\IronsideTrafficTwoChainTwo};
  \addplot [Metron] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\MetronTrafficTwoChainTwo};
  \addplot [Quadrant] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\QuadrantTrafficTwoChainTwo};
  \addplot [Dyssect] table [x expr=\thisrowno{4}, y expr=\thisrowno{2}] {\DyssectTrafficTwoChainTwo};

  \end{groupplot}

  \draw [line width=1mm, -{Stealth[length=4.0mm, open]}]
          (4mm,3mm) -- (2mm,1.2mm);
  \node[] at (9.5mm, 5.0mm) {\small Better};

  % Chain N texts on right
  % \node[] at (3.5cm, -1.5cm) {{{\large CHAIN 1}}};
  % \node[] at (11.3cm, -1.5cm) {{{\large CHAIN 2}}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/latency_single.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Iron & Metron & Quadrant & Dyssect \\
100 & 29.4 & 39.30 & 38.1 & 69.4  \\
200 & 34.9 & 39.30 & 35.3 & 75.6  \\
300 & 32.0 & 39.30 & 35.6 & 66.5  \\
400 & 31.5 & 39.30 & 35.2 & 89.6  \\
500 & 35.5 & 39.30 & 32.6 & 71.9  \\
}\TrafficOneChainOnePFifty

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Iron & Metron & Quadrant & Dyssect \\
100 & 120.1 & 1347.5 & 1488.1 & 67710  \\
200 & 162.8 & 1347.5 & 1462.9 & 61684  \\
300 & 226.3 & 1347.5 & 1407.2 & 53756  \\
400 & 228.4 & 1347.5 & 1422.6 & 74574  \\
500 & 257.3 & 1347.5 & 1450.1 & 70325  \\
}\TrafficOneChainOnePNintyNine


\pgfplotsset{
  % single bar in legend
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
      (0cm,0cm) rectangle (9pt,0.75em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group name = cpuutils,
    group/group size = 2 by 2,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 15pt,
    xlabel = {\large Target Latency [$\mu$s]},
    xlabel near ticks,
    ylabel near ticks,
  },
  Ironside/.style = {
    red!70!black,
    fill=red!50,
  },
  Metron/.style = {
    green!70!black,
    postaction={
        pattern={mylines[size=10pt,line width=1.5pt,angle=45]},
        pattern color=green!70!black,
    },
  },
  Quadrant/.style = {
    violet!70!black,
    postaction={
        pattern={mylines[size=6pt,line width=4pt,angle=135]},
        pattern color=violet,
    },
  },
  Dyssect/.style = {
    cyan,
    postaction={
        pattern=custom north west lines,
        hatchspread=10pt,
        hatchcolor=cyan,
        hatchshift=10pt,
    },
  },
}

\begin{tikzpicture}[scale=1] 
  \begin{axis} [
    font = \large,
    height = .5\textwidth,
    width = .95\textwidth,
    bar width=.45cm,
    xlabel = {\large Target Latency [us]},
    ylabel = {\large Latency [us]},
    tick pos = left,
    xmajorgrids=true,
    ymajorgrids=true,
    ymode=log,
    major tick length = 2,
    minor tick length = 1.5,
    xlabel near ticks,
    ylabel near ticks,
    xtick align = outside,
    ytick align = outside,
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 100000,
    ybar,
    legend cell align = left,
    legend style = {
      font = \large,
      row sep = 1.5pt,
    },
  ]

  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\TrafficOneChainOnePNintyNine};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\TrafficOneChainOnePNintyNine};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\TrafficOneChainOnePNintyNine};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\TrafficOneChainOnePNintyNine};

  % \addlegendimage{Ironside};
  % \addlegendentry{Ironside};
  % \addlegendimage{Metron};
  % \addlegendentry{Metron};
  % \addlegendimage{Quadrant};
  % \addlegendentry{Quadrant};
  % \addlegendimage{Dyssect};
  % \addlegendentry{Dyssect};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:



==> figs/latency_traffic1.tex <==

% traffic 1 / chain 1
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99    \\
100 & 0.006 & 34.6 & 28.8 & 89.4   \\
200 & 0.006 & 30.7 & 32.1 & 174.4  \\
300 & 0.005 & 30.1 & 30.7 & 238.8  \\
400 & 0.010 & 30.5 & 34.5 & 254.4  \\
500 & 0.005 & 29.7 & 31.1 & 298.2  \\
}\IronsideTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.024 & 21.8 & 47.7 & 2540.6   \\
200 & 0.024 & 21.8 & 47.7 & 2540.6   \\
300 & 0.024 & 21.8 & 47.7 & 2540.6   \\
400 & 0.024 & 21.8 & 47.7 & 2540.6   \\
500 & 0.024 & 21.8 & 47.7 & 2540.6   \\
}\MetronTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.062 & 45.3 & 30.8 & 3050.8   \\
200 & 0.057 & 43.3 & 39.1 & 3020.7   \\
300 & 0.056 & 43.3 & 38.8 & 3014.7   \\
400 & 0.052 & 43.1 & 39.9 & 2988.4   \\
500 & 0.044 & 41.7 & 53.7 & 2994.2   \\
}\QuadrantTrafficOneChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.224 & 34.7 & 63.0 & 78798   \\
200 & 0.106 & 31.9 & 68.1 & 68356   \\
300 & 0.249 & 32.7 & 78.1 & 70392   \\
400 & 0.218 & 30.1 & 76.2 & 64885   \\
500 & 0.194 & 31.3 & 68.7 & 71586   \\
}\DyssectTrafficOneChainOne

% traffic 1 / chain 2
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99     \\
100 & 0.004 & 56.0 & 18.0 & 102.4   \\
200 & 0.010 & 41.9 & 22.8 & 180.3   \\
300 & 0.002 & 42.8 & 24.8 & 197.2   \\
400 & 0.007 & 40.3 & 24.9 & 210.3   \\
500 & 0.003 & 40.6 & 26.8 & 270.5   \\
}\IronsideTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99        \\
100 & 0.044 & 32.04 & 254.5 & 5580.3   \\
200 & 0.044 & 32.04 & 254.5 & 5580.3   \\
300 & 0.044 & 32.04 & 254.5 & 5580.3   \\
400 & 0.044 & 32.04 & 254.5 & 5580.3   \\
500 & 0.044 & 32.04 & 254.5 & 5580.3   \\
}\MetronTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50  & p99      \\
100 & 0.126 & 76.7 & 34.0 & 5458.9   \\
200 & 0.133 & 78.3 & 34.7 & 5465.4   \\
300 & 0.132 & 75.5 & 34.0 & 5451.6   \\
400 & 0.137 & 77.1 & 34.5 & 5472.7   \\
500 & 0.135 & 77.2 & 34.2 & 5454.8   \\
}\QuadrantTrafficOneChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.294 & 50.6 & 62.6 & 78955   \\
200 & 0.246 & 45.6 & 61.0 & 62528   \\
300 & 0.279 & 47.4 & 60.2 & 87793   \\
400 & 0.208 & 48.2 & 50.2 & 97130   \\
500 & 0.214 & 44.8 & 61.4 & 78030   \\
}\DyssectTrafficOneChainTwo

% traffic 2 / chain 1
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core   & p50  & p99     \\
100 & 0.010 & 17.5  & 22.7 & 51.9    \\
200 & 0.011 & 17.4  & 22.9 & 52.1    \\
300 & 0.006 & 15.0  & 23.1 & 53.4    \\
400 & 0.013 & 16.2  & 23.4 & 53.2    \\
500 & 0.008 & 17.5  & 23.5 & 53.5    \\
}\IronsideTrafficTwoChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core & p50   & p99        \\
100 & 0.014 & 11.04 & 48.6 & 1925.7     \\
200 & 0.014 & 11.04 & 48.6 & 1925.7     \\
300 & 0.014 & 11.04 & 48.6 & 1925.7     \\
400 & 0.014 & 11.04 & 48.6 & 1925.7     \\
500 & 0.014 & 11.04 & 48.6 & 1925.7     \\
}\MetronTrafficTwoChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.014 & 17.9 & 37.2 & 1026.5   \\
200 & 0.010 & 17.3 & 30.7 & 930.0    \\
300 & 0.013 & 16.94 & 29.5 & 765.2    \\
400 & 0.011 & 17.33 & 29.3 & 556.5    \\
500 & 0.011 & 16.38 & 28.2 & 810.2    \\
}\QuadrantTrafficTwoChainOne

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.044 & 17.89 & 17.7 & 13586   \\
200 & 0.054 & 17.16 & 17.6 & 13031   \\
300 & 0.050 & 17.90 & 17.8 & 12672   \\
400 & 0.052 & 15.89 & 18.2 & 12480   \\
500 & 0.049 & 16.54 & 19.1 & 22776   \\
}\DyssectTrafficTwoChainOne

% traffic 2 / chain 2
\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.006 & 25.2  & 33.1 & 87.0     \\
200 & 0.008 & 18.1  & 41.6 & 103.3    \\
300 & 0.008 & 16.3  & 48.8 & 105.6    \\
400 & 0.007 & 18.4  & 50.0 & 108.0    \\
500 & 0.007 & 16.6  & 60.8 & 103.3    \\
}\IronsideTrafficTwoChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50   & p99        \\
100 & 0.029 & 14.80 & 78.7  & 5309.8     \\
200 & 0.029 & 14.80 & 78.7  & 5309.8     \\
300 & 0.029 & 14.80 & 78.7  & 5309.8     \\
400 & 0.029 & 14.80 & 78.7  & 5309.8     \\
500 & 0.029 & 14.80 & 78.7  & 5309.8     \\
}\MetronTrafficTwoChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.073 & 19.2  & 70.4 & 5352.8   \\
200 & 0.072 & 18.6  & 69.9 & 5363.4    \\
300 & 0.074 & 19.3  & 70.5 & 5350.5    \\
400 & 0.073 & 18.2  & 70.4 & 5368.9    \\
500 & 0.072 & 18.2  & 69.9 & 5373.4    \\
}\QuadrantTrafficTwoChainTwo

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Loss  & Core  & p50  & p99      \\
100 & 0.056 & 18.4  & 24.2 & 48041   \\
200 & 0.049 & 18.1  & 24.1 & 57273   \\
300 & 0.041 & 16.9  & 23.2 & 34573   \\
400 & 0.040 & 17.0  & 24.4 & 50812   \\
500 & 0.044 & 16.7  & 23.8 & 47229   \\
}\DyssectTrafficTwoChainTwo


\pgfplotsset{
  % single bar in legend
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={
      \draw[##1,/tikz/.cd, yshift=-0.3em]
      (9 mm, 0 mm) rectangle (11pt, 0.75em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group name = cpuutils,
    group/group size = 4 by 2,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 25pt,
  },
  CPUUtilPlot/.style = {
    font = \large,
    height = .72\columnwidth,
    width = .9\columnwidth,
    bar width=.2cm,
    tick pos = left,
    % xmajorgrids=true,
    ymajorgrids=true,
    major tick length = 2,
    xlabel near ticks,
    ylabel near ticks,
    xtick align = outside,
    ytick align = outside,
    legend columns = 4,
    legend cell align = left,
    legend style = {
       font = \large,
       at = {(1.8, 1.18), anchor = south},
      /tikz/every even column/.append style={column sep=0.15cm},
    }
  },
  Ironside/.style = {
    red!70!black,
    fill=red!50,
  },
  Metron/.style = {
    green!70!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=green!70!black,
    },
  },
  Quadrant/.style = {
    violet!70!black,
    postaction={
        pattern={mylines[size=5pt,line width=4pt,angle=135]},
        pattern color=violet,
    },
  },
  Dyssect/.style = {
    blue!70!black,
    postaction={
        pattern={mylines[size=8pt,line width=2pt,angle=135]},
        pattern color=cyan!70!black,
    },
  },
}

\begin{tikzpicture}[scale=1]
  \begin{groupplot}[CPUUtilGroupPlot]
  % traffic 1 chain 1: p50
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    ylabel = {p99 Latency [us]},
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 100000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainOne};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\MetronTrafficOneChainOne};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\QuadrantTrafficOneChainOne};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\DyssectTrafficOneChainOne};

  % traffic 1 chain 2: p99
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 100000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainTwo};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\MetronTrafficOneChainTwo};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\QuadrantTrafficOneChainTwo};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\DyssectTrafficOneChainTwo};

  % legend image + text
  \addlegendimage{Ironside};
  \addlegendentry{\Large Ironside};
  \addlegendimage{Metron};
  \addlegendentry{\Large Metron};
  \addlegendimage{Quadrant};
  \addlegendentry{\Large Quadrant};
  \addlegendimage{Dyssect};
  \addlegendentry{\Large Dyssect};

  % traffic 2 chain 1: p99
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 100000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficTwoChainOne};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\MetronTrafficTwoChainOne};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\QuadrantTrafficTwoChainOne};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\DyssectTrafficTwoChainOne};

  % traffic 2 chain 2: p99
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 100000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\IronsideTrafficOneChainTwo};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\MetronTrafficOneChainTwo};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\QuadrantTrafficOneChainTwo};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\DyssectTrafficOneChainTwo};

  % traffic 1 chain 1: p50
  \nextgroupplot[
    CPUUtilPlot,
    ylabel = {p50 Latency [us]},
    xlabel = {Latency SLO [us]},
    xtick = {100, 200, ..., 500},
    ytick = {20, 40, ..., 100},
    xmax = 550,
    ymax = 100,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\IronsideTrafficOneChainOne};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\MetronTrafficOneChainOne};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\QuadrantTrafficOneChainOne};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\DyssectTrafficOneChainOne};

  % traffic 1 chain 2: p50
  \nextgroupplot[
    CPUUtilPlot,
    xlabel = {Latency SLO [us]},
    xtick = {100, 200, ..., 500},
    ytick = {20, 80, ..., 300},
    xmax = 550,
    ymin = 0,
    ymax = 290,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\IronsideTrafficOneChainTwo};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\MetronTrafficOneChainTwo};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\QuadrantTrafficOneChainTwo};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\DyssectTrafficOneChainTwo};

  % traffic 2 chain 1: p50
  \nextgroupplot[
    CPUUtilPlot,
    xlabel = {Latency SLO [us]},
    xtick = {100, 200, ..., 500},
    ytick = {20, 30, ..., 100},
    xmax = 550,
    ymax = 60,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\IronsideTrafficTwoChainOne};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\MetronTrafficTwoChainOne};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\QuadrantTrafficTwoChainOne};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\DyssectTrafficTwoChainOne};

  % traffic 2 chain 2: p50
  \nextgroupplot[
    CPUUtilPlot,
    xlabel = {Latency SLO [us]},
    xtick = {100, 200, ..., 500},
    ytick = {20, 40, ..., 100},
    xmax = 550,
    ymax = 100,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\IronsideTrafficTwoChainTwo};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\MetronTrafficTwoChainTwo};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\QuadrantTrafficTwoChainTwo};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\DyssectTrafficTwoChainTwo};

  \end{groupplot}

  % \draw[dashed,red] (3.5cm, 7.7cm) -- (3.5cm, -7.7cm)

  % Chain N texts on right
  \node[] at (3.4cm, -6.8cm) {{{\large CHAIN 1}}};
  \node[] at (10.4cm, -6.8cm) {{{\large CHAIN 2}}};
  \node[] at (17.4cm, -6.8cm) {{{\large CHAIN 1}}};
  \node[] at (24.4cm, -6.8cm) {{{\large CHAIN 2}}};

  \node[] at (6.6cm, -7.4cm) {{{\Large (a) Backbone Traffic}}};
  \node[] at (20.6cm, -7.4cm) {{{\Large (b) AS Traffic}}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/latency_traffic2.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Iron & Metron & Quadrant & Dyssect \\
100 & 29.4 & 39.30 & 38.1 & 69.4  \\
200 & 34.9 & 39.30 & 35.3 & 75.6  \\
300 & 32.0 & 39.30 & 35.6 & 66.5  \\
400 & 31.5 & 39.30 & 35.2 & 89.6  \\
500 & 35.5 & 39.30 & 32.6 & 71.9  \\
}\TrafficOneChainOnePFifty

\pgfplotstableread[row sep=\\,col sep=&]{
SLO & Iron & Metron & Quadrant & Dyssect \\
100 & 120.1 & 1347.5 & 1488.1 & 67710  \\
200 & 162.8 & 1347.5 & 1462.9 & 61684  \\
300 & 226.3 & 1347.5 & 1407.2 & 53756  \\
400 & 228.4 & 1347.5 & 1422.6 & 74574  \\
500 & 257.3 & 1347.5 & 1450.1 & 70325  \\
}\TrafficOneChainOnePNintyNine


\pgfplotsset{
  % single bar in legend
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={
      \draw[##1,/tikz/.cd, yshift=-0.3em]
      (9 mm, 0 mm) rectangle (11pt, 0.75em);},
  },
  CPUUtilGroupPlot/.style = {
    group/group name = cpuutils,
    group/group size = 2 by 2,
    group/xlabels at = edge bottom,
    group/ylabels at = edge left,
    group/vertical sep = 25pt,
  },
  CPUUtilPlot/.style = {
    font = \large,
    height = .38\textwidth,
    width = .48\textwidth,
    bar width=.2cm,
    tick pos = left,
    xmajorgrids=true,
    ymajorgrids=true,
    major tick length = 2,
    xlabel near ticks,
    ylabel near ticks,
    xtick align = outside,
    ytick align = outside,
    legend columns = 4,
    legend cell align = left,
    legend style = {
       font = \large,
       at = {(1.7, 1.16), anchor = south},
      /tikz/every even column/.append style={column sep=0.15cm},
    }
  },
  Ironside/.style = {
    red!70!black,
    fill=red!50,
  },
  Metron/.style = {
    green!70!black,
    postaction={
        pattern={mylines[size=4pt,line width=2pt,angle=45]},
        pattern color=green!70!black,
    },
  },
  Quadrant/.style = {
    violet!70!black,
    postaction={
        pattern={mylines[size=5pt,line width=4pt,angle=135]},
        pattern color=violet,
    },
  },
  Dyssect/.style = {
    blue!70!black,
    postaction={
        pattern={mylines[size=8pt,line width=2pt,angle=135]},
        pattern color=cyan!70!black,
    },
  },
}

\begin{tikzpicture}[scale=1]
  \begin{groupplot}[CPUUtilGroupPlot]
  % chain 1: p50
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    ylabel = {p99 Latency [us]},
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 100000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\TrafficOneChainOnePNintyNine};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\TrafficOneChainOnePNintyNine};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\TrafficOneChainOnePNintyNine};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\TrafficOneChainOnePNintyNine};

  \addlegendimage{Ironside};
  \addlegendentry{Ironside};
  \addlegendimage{Metron};
  \addlegendentry{Metron};
  \addlegendimage{Quadrant};
  \addlegendentry{Quadrant};
  \addlegendimage{Dyssect};
  \addlegendentry{Dyssect};

  % chain 2: p50
  \nextgroupplot[
    CPUUtilPlot,
    ymode=log,
    xtick = {100, 200, ..., 500},
    ytick = {1, 10, 100, 1000, 10000, 100000},
    xmax = 550,
    ymax = 100000,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\TrafficOneChainOnePNintyNine};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\TrafficOneChainOnePNintyNine};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\TrafficOneChainOnePNintyNine};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\TrafficOneChainOnePNintyNine};

  % chain 1: p99
  \nextgroupplot[
    CPUUtilPlot,
    ylabel = {p50 Latency [us]},
    xlabel = {Latency SLO [us]},
    xtick = {100, 200, ..., 500},
    ytick = {20, 40, ..., 100},
    xmax = 550,
    ymax = 100,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\TrafficOneChainOnePFifty};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\TrafficOneChainOnePFifty};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\TrafficOneChainOnePFifty};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\TrafficOneChainOnePFifty};

  % chain 2: p99
  \nextgroupplot[
    CPUUtilPlot,
    xlabel = {Latency SLO [us]},
    xtick = {100, 200, ..., 500},
    ytick = {20, 40, ..., 100},
    xmax = 550,
    ymax = 100,
    ybar,
  ]
  \addplot [Ironside] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\TrafficOneChainOnePFifty};
  \addplot [Metron] table [x expr=\thisrowno{0}, y expr=\thisrowno{2}] {\TrafficOneChainOnePFifty};
  \addplot [Quadrant] table [x expr=\thisrowno{0}, y expr=\thisrowno{3}] {\TrafficOneChainOnePFifty};
  \addplot [Dyssect] table [x expr=\thisrowno{0}, y expr=\thisrowno{4}] {\TrafficOneChainOnePFifty};

  \end{groupplot}
  
  % Chain N texts on right
  \node[] at (3.5cm, -7.7cm) {{{\large CHAIN 1}}};
  \node[] at (11.3cm, -7.7cm) {{{\large CHAIN 2}}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/short_profile.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
p   & sriov64 \\
1   & 9000 \\
10  & 9000 \\
20  & 9100 \\
30  & 9100 \\
40  & 9200 \\
50  & 9200 \\
60  & 9300 \\
70  & 9300 \\
80  & 9400 \\
90  & 9400 \\
95  & 9500 \\
99  & 11400 \\
}\delaymeas

\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}

\begin{tikzpicture}
    \pgfplotstableread[col sep=&]{figs/data/short_profile_example.dat}\shortprofileone;
  \begin{axis}[
    width = 0.7\textwidth,
    height = 0.35\textwidth,
    Marker/.style = {
      only marks,
      mark = *,
      forget plot,
    },
    EcdfLine/.style = {
      bluegray,
      draw,
    %   ultra thick,
      line width=1.25pt,
    },
    VirtLine/.style = {
      EcdfLine,
      mark = *,
      mark size=1.25pt,
      mark options={fill=green},
    },
    font = \large,
    xtick pos=bottom,
    xmajorgrids,
    ymajorgrids,
    grid style=dashed,
    major tick length = 2,
    minor tick length = 1,
    ytick={0,32,64,...,196},
    minor ytick = {0,16,32,...,196},
    ymin=30,
    ymax=170,
    xmin = 1,
    xmax = 85,
    xtick = {1,10,20,30,...,80},
    minor xtick = {0,5,...,80},
    xtick align=outside,
    ylabel={Number of Packets},
    xlabel={Number of Active Flows},
    legend image post style={scale=1.5},
    legend cell align = left,
    legend style={
      font=\large,
      at={(.565,.86)},
      anchor=west},
    ]
    \addplot[VirtLine] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}] {\shortprofileone};
    \addlegendentry{Epoch Size: 200~$\mu$s};
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


